When Flatness Does (Not) Guarantee Adversarial Robustness

Despite their empirical success, neural networks remain vulnerable to small, adversarial perturbations. A longstanding hypothesis suggests that flat minima, regions of low curvature in the loss landscape, offer increased robustness. While intuitive, this connection has remained largely informal and incomplete. By rigorously formalizing the relationship, we show this intuition is only partially correct: flatness implies local but not global adversarial robustness. To arrive at this result, we first derive a closed-form expression for relative flatness in the penultimate layer, and then show we can use this to constrain the variation of the loss in input space. This allows us to formally analyze the adversarial robustness of the entire network. We then show that to maintain robustness beyond a local neighborhood, the loss needs to curve sharply away from the data manifold. We validate our theoretical predictions empirically across architectures and datasets, uncovering the geometric structure that governs adversarial vulnerability, and linking flatness to model confidence: adversarial examples often lie in large, flat regions where the model is confidently wrong. Our results challenge simplified views of flatness and provide a nuanced understanding of its role in robustness.

==> latex_figs/diff_layer.tex <==
\begin{figure}[h!]
\begin{subfigure}{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Relative flatness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=50,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={layer_103},col sep=comma]{expres/sharpness_per_layer.csv};%

                \end{axis}
            \end{tikzpicture}
            \subcaption{Layer $l$}
\end{subfigure}%
\begin{subfigure}{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Relative flatness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=240,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={layer_100},col sep=comma]{expres/sharpness_per_layer.csv};%

                \end{axis}
            \end{tikzpicture}
            \subcaption{Layer $l-1$}
\end{subfigure}%
\begin{subfigure}{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Relative flatness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=800,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={layer_97},col sep=comma]{expres/sharpness_per_layer.csv};%

                \end{axis}
            \end{tikzpicture}
                        \subcaption{Layer $l-2$}
                        \label{fig:adv-train-c-layers}
\end{subfigure}%
\begin{subfigure}{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Relative flatness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=700,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={layer_94},col sep=comma]{expres/sharpness_per_layer.csv};%

                \end{axis}
            \end{tikzpicture}
                        \subcaption{Layer $l-3$}
\end{subfigure}%
\begin{subfigure}{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Relative flatness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=1500,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    yticklabels = {0,0,500, 1k, 1.5k},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={layer_91},col sep=comma]{expres/sharpness_per_layer.csv};%

                \end{axis}
            \end{tikzpicture}
                        \subcaption{Layer $l-4$}
\end{subfigure}
\caption{We show the relative sharpness measure computed in the penultimate layer $l$ and in shallower layers $l-1$ to $l-4$ for
\wrn. Due to memory and runtime constraints, we
approximate the measure using Hutchinson trace estimation used in \cite{petzka2021relative} on 500 images. We observe
the same phenomena as in the penultimate layer, which justifies that we focus only on the penultimate layer for our theoretical
and experimental analysis.}
\label{fig:diff-layer}
\end{figure}

==> latex_figs/distances_im.tex <==
\begin{figure}[ht]
\centering
\captionsetup[subfigure]{oneside,margin={0.5cm,0cm}}
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Distance},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=50,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={l1_im},col sep=comma]{expres/distances.csv};%
                \end{axis}
            \end{tikzpicture}
            \raggedleft\subcaption[Ragged left]{$L_1$-Distance}
\end{subfigure}\hspace{0.5cm}%
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Distance},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=1.2,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={l2_im},col sep=comma]{expres/distances.csv};%
                \node[above, xshift=4.5em,yshift=0.7em] at (current bounding box.north) {\scriptsize \textbf{Distance in input space}};
                \end{axis}
            \end{tikzpicture}
            \subcaption[Ragged left]{$L_2$-Distance}
\end{subfigure}\hspace{0.5cm}%
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Distance},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=0.0314,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                   \addplot table[x={0},y={linfty_im},col sep=comma]{expres/distances.csv};%

                \end{axis}
            \end{tikzpicture}
                        \subcaption{$L_{\infty}$-Distance}
\end{subfigure}\hspace{0.5cm}%
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Distance},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=0.001,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    yticklabels={0, 0,2,4,6,8,10}
                ]
                    \addplot table[x={0},y={cosine_im},col sep=comma]{expres/distances.csv};%
            \node[above, xshift=-0.6em,yshift=-1.1em] at (current bounding box.north) {\scriptsize$\times 10^{-4}$};
                \end{axis}
            \end{tikzpicture}
                    \subcaption[Ragged left]{Cosine} %$ 1-\angle(\phi,\phi_{adv})$
\end{subfigure}%
\vspace{0.25cm}
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Distance},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=140,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={l1_feat},col sep=comma]{expres/distances.csv};%

                \end{axis}
            \end{tikzpicture}
            \raggedleft\subcaption[Ragged left]{$L_1$-Distance}
\end{subfigure}\hspace{0.5cm}%
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Distance},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=12.5,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot table[x={0},y={l2_feat},col sep=comma]{expres/distances.csv};%
            \node[above, xshift=4.5em,yshift=0.7em] at (current bounding box.north) {\scriptsize \textbf{Distance in feature space}};
                \end{axis}
            \end{tikzpicture}
            \subcaption[Ragged left]{$L_2$-Distance}
\end{subfigure}\hspace{0.5cm}%
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Distance},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=3.2,
                    xmin=0,
                    xmax=10,
                    %xtick={0,6,11,16,21},
                    %xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                   \addplot table[x={0},y={linfty_feat},col sep=comma]{expres/distances.csv};%

                \end{axis}
            \end{tikzpicture}
                        \subcaption{$L_{\infty}$-Distance}
\end{subfigure}\hspace{0.5cm}%
\begin{subfigure}[t]{0.2\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=2.9cm,
                    ylabel={Distance},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=0.6,
                    xmin=0,
                    xmax=10,
                ]
                    \addplot table[x={0},y={cosine_feat},col sep=comma]{expres/distances.csv};%

                \end{axis}
            \end{tikzpicture}
                    \subcaption[Ragged left]{Cosine} %$ 1-\angle(\phi,\phi_{adv})$
\end{subfigure}%
\caption{We show how far adversarial examples move in image/feature space from the initial image during a PGD-attack; we measure distance with $L_1$, $L_2$, $L_{\infty}$ and cosine dissimilarity i.e. 1 - cosine similarity. We used CIFAR-10, \wrn, and PGD with 10 iterations and $\delta$=8/255. }
\label{fig:dist-im}
\vspace{-0.3cm}
\end{figure}


==> latex_figs/first-plot-normalized.tex <==
\begin{figure}
\centering
\begin{subfigure}[h]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=4cm},
                    width=\linewidth,
                    height=3.2cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    ymin=0,
                    ymax=1,
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    legend entries = {\wrn,\resnet,\vgg,\dense}
                ]
                \foreach \x in {wrn, resnet,vgg11_bn,dense121}{% resnet, vgg11_bn, dense212
                    \addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
                    table[x={0}, y={trace-\x-cifar10}, y error expr=\thisrow{trace-\x-cifar10}-\thisrow{stdtrace-\x-cifar10}, col sep=comma]{expres/debug-normalized_rfm-for-clean.csv};
                    \addplot+[eda errorbarcolored, y dir=minus, y explicit]
                    table[x={0}, y={trace-\x-cifar10}, y error expr=\thisrow{trace-\x-cifar10}-\thisrow{stdtrace-\x-cifar10}, col sep=comma]{expres/debug-normalized_rfm-for-clean.csv};
                }    
                \end{axis}
            \end{tikzpicture}
                    \subcaption{Sharpness CIFAR-10}
\end{subfigure}%
\begin{subfigure}[h]{0.4\linewidth}
\vspace{1.75em}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=6cm},
                    width=\linewidth,
                    height=3.2cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    ymin=0,
                    ymax=80,
                    ytick={0,20,40,60,80},
                    yticklabels={0,20,40,60,80},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {},
                ]
                \foreach \x in {wrn, resnet,vgg11_bn,dense121}{% resnet, vgg11_bn, dense212
                    \addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
                    table[x={0}, y={loss-\x-cifar10}, y error expr=\thisrow{loss-\x-cifar10}-\thisrow{stdloss-\x-cifar10}, col sep=comma]{expres/debug-normalized_rfm-for-clean.csv};
                    \addplot+[eda errorbarcolored, y dir=minus, y explicit]
                    table[x={0}, y={loss-\x-cifar10}, y error expr=\thisrow{loss-\x-cifar10}-\thisrow{stdloss-\x-cifar10}, col sep=comma]{expres/debug-normalized_rfm-for-clean.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
                    \subcaption{Loss CIFAR-10}
\end{subfigure}
\begin{subfigure}[h]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=6cm},
                    width=\linewidth,
                    height=3.2cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    ymin=0,
                    ymax=1,
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {},
                ]
                \foreach \x in {wrn, resnet,vgg11_bn,dense121}{% resnet, vgg11_bn, dense212
                    \addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
                    table[x={0}, y={trace-\x-cifar100}, y error expr=\thisrow{trace-\x-cifar100}-\thisrow{stdtrace-\x-cifar100}, col sep=comma]{expres/debug-normalized_rfm-for-clean.csv};
                    \addplot+[eda errorbarcolored, y dir=minus, y explicit]
                    table[x={0}, y={trace-\x-cifar100}, y error expr=\thisrow{trace-\x-cifar100}-\thisrow{stdtrace-\x-cifar100}, col sep=comma]{expres/debug-normalized_rfm-for-clean.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{Sharpness CIFAR-100}
\end{subfigure}%
\begin{subfigure}[h]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=6cm},
                    width=\linewidth,
                    height=3.2cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    ymin=0,
                    ymax=80,
                    ytick={0,20,40,60,80},
                    yticklabels={0,20,40,60,80},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {},
                ]
                \foreach \x in {wrn, resnet,vgg11_bn,dense121}{% resnet, vgg11_bn, dense212
                    \addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
                    table[x={0}, y={loss-\x-cifar100}, y error expr=\thisrow{loss-\x-cifar100}-\thisrow{stdloss-\x-cifar100}, col sep=comma]{expres/debug-normalized_rfm-for-clean.csv};
                    \addplot+[eda errorbarcolored, y dir=minus, y explicit]
                    table[x={0}, y={loss-\x-cifar100}, y error expr=\thisrow{loss-\x-cifar100}-\thisrow{stdloss-\x-cifar100}, col sep=comma]{expres/debug-normalized_rfm-for-clean.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{Loss CIFAR-100}
\end{subfigure}
\caption{We report the normalized relative sharpness on the attack trajectory  for \wrn, \resnet, \vgg and \dense
on the test set of CIFAR-10 \& CIFAR-100. We observe that adversarial examples first reach a sharp region, and as the attack progress they land in a flat region. We also display the standard deviation of the values on individual inputs.}
\label{fig:first-normalized}
\end{figure}

==> latex_figs/first-plot.tex <==
\begin{figure}[h!]
\centering
\begin{subfigure}[h]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=4cm},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    legend entries = {\wrn,\resnet,\vgg,\dense}
                ]
                \foreach \x in {wrn, resnet,vgg11_bn,dense121}{% resnet, vgg11_bn, dense212
                    \addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
                    table[x={0}, y={trace-\x-cifar10}, y error expr=\thisrow{trace-\x-cifar10}-\thisrow{stdtrace-\x-cifar10}, col sep=comma]{expres/debug-rfm-for-clean.csv};
                    \addplot+[eda errorbarcolored, y dir=minus, y explicit]
                    table[x={0}, y={trace-\x-cifar10}, y error expr=\thisrow{trace-\x-cifar10}-\thisrow{stdtrace-\x-cifar10}, col sep=comma]{expres/debug-rfm-for-clean.csv};
                }    
                \end{axis}
            \end{tikzpicture}
                    \subcaption{Sharpness CIFAR-10}
\end{subfigure}%
\begin{subfigure}[h]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=6cm},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {},
                ]
                \foreach \x in {wrn, resnet,vgg11_bn,dense121}{% resnet, vgg11_bn, dense212
                    \addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
                    table[x={0}, y={loss-\x-cifar10}, y error expr=\thisrow{loss-\x-cifar10}-\thisrow{stdloss-\x-cifar10}, col sep=comma]{expres/debug-rfm-for-clean.csv};
                    \addplot+[eda errorbarcolored, y dir=minus, y explicit]
                    table[x={0}, y={loss-\x-cifar10}, y error expr=\thisrow{loss-\x-cifar10}-\thisrow{stdloss-\x-cifar10}, col sep=comma]{expres/debug-rfm-for-clean.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
                    \subcaption{Loss CIFAR-10}
\end{subfigure}
\begin{subfigure}[h]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=6cm},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {},
                ]
                \foreach \x in {wrn, resnet,vgg11_bn,dense121}{% resnet, vgg11_bn, dense212
                    \addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
                    table[x={0}, y={trace-\x-cifar100}, y error expr=\thisrow{trace-\x-cifar100}-\thisrow{stdtrace-\x-cifar100}, col sep=comma]{expres/debug-rfm-for-clean.csv};
                    \addplot+[eda errorbarcolored, y dir=minus, y explicit]
                    table[x={0}, y={trace-\x-cifar100}, y error expr=\thisrow{trace-\x-cifar100}-\thisrow{stdtrace-\x-cifar100}, col sep=comma]{expres/debug-rfm-for-clean.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{Sharpness CIFAR-100}
\end{subfigure}%
\begin{subfigure}[h]{0.4\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=6cm},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {},
                ]
                \foreach \x in {wrn, resnet,vgg11_bn,dense121}{% resnet, vgg11_bn, dense212
                    \addplot+[forget plot, eda errorbarcolored, y dir=plus, y explicit]
                    table[x={0}, y={loss-\x-cifar100}, y error expr=\thisrow{loss-\x-cifar100}-\thisrow{stdloss-\x-cifar100}, col sep=comma]{expres/debug-rfm-for-clean.csv};
                    \addplot+[eda errorbarcolored, y dir=minus, y explicit]
                    table[x={0}, y={loss-\x-cifar100}, y error expr=\thisrow{loss-\x-cifar100}-\thisrow{stdloss-\x-cifar100}, col sep=comma]{expres/debug-rfm-for-clean.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{Loss CIFAR-100}
\end{subfigure}
\caption{We report the relative sharpness on the attack trajectory of attack for \wrn, \resnet, \vgg and \dense
on the test set of CIFAR-10 \& CIFAR-100. We observe that adversarial examples first reach a sharp region, but with strength of the attack increasing they are in very flat region. We also display the standard deviation of the values on individual inputs.}
\label{fig:first}
\end{figure}

==> latex_figs/llm-rfm-normalized.tex <==
\begin{figure}
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.4cm,font=\scriptsize,xshift=5.5cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    xmin=0,
                    xmax=100,
                    legend columns = 3,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    legend entries = {\vicuna, \llama, \guanaco},
                ]
                \foreach \x in {vicuna, llama2, guanaco}{
                    \addplot table[x={index},y={\x-fam},col sep=comma]{expres/llms/normalized-\x-attack.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
                \label{fig:llm-adv-norm-a}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    ymin=0.0,
                    ymax=2.5,
                    ytick={0,0.5,1.0,1.5,2.0,2.5},
                    xmin=0,
                    xmax=100,
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {vicuna, llama2, guanaco}{
                    \addplot table[x={index},y={\x-loss},col sep=comma]{expres/llms/normalized-\x-attack.csv};%
                }       
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
                \label{fig:llm-adv-norm-b}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    xmin=0,
                    xmax=100,
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {vicuna, llama2, guanaco}{
                    \addplot table[x={index},y={fam_pos},col sep=comma]{expres/posneg/normalized-\x_posneg.csv};%
                }       
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
            \label{fig:llm-adv-norm-c}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0.0,
                    ymax=2.5,
                    ytick={0,0.5,1.0,1.5,2.0,2.5},
                    xmin=0,
                    xmax=100,
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {vicuna, llama2, guanaco}{
                    \addplot table[x={index},y={loss_pos},col sep=comma]{expres/posneg/normalized-\x_posneg.csv};%
                }       
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
            \label{fig:llm-adv-norm-d}
\end{subfigure}
\caption{In (a) and (b), we plot the relative sharpness and loss of the adversarial prompt for \vicuna, \llama and \guanaco when attacked by
the method of \cite{zou2023universal}. Additionally, in (c) and (d), we plot per model example trajectories, which first become sharper and then flatter again, together with the corresponding loss.}
\label{fig:llm-adv-norm}
\end{figure}

==> latex_figs/llm-rfm.tex <==
\begin{figure}[h!]
\begin{subfigure}{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=1cm,font=\scriptsize,xshift=4cm},
                    width=\linewidth,
                    height=2.5cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    legend entries = {Vicuna, LLama2, Guanaco},
                ]
                \foreach \x in {vicuna, llama2, guanaco}{
                    \addplot table[x={index},y={\x-fam},col sep=comma]{expres/llms/\x-attack.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
\end{subfigure}%
\begin{subfigure}{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=4cm},
                    width=\linewidth,
                    height=2.5cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {vicuna, llama2, guanaco}{
                    \addplot table[x={index},y={\x-loss},col sep=comma]{expres/llms/\x-attack.csv};%
                }       
                \end{axis}
            \end{tikzpicture}
                \label{fig:llm-adv-b}
\end{subfigure}%
\begin{subfigure}{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=\linewidth,
                    height=2.5cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {vicuna, llama2, guanaco}{
                    \addplot table[x={index},y={fam_pos},col sep=comma]{expres/posneg/\x_posneg.csv};%
                }       
                \end{axis}
            \end{tikzpicture}
            \label{fig:llm-adv-c}
\end{subfigure}%
\begin{subfigure}{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=\linewidth,
                    height=2.5cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {vicuna, llama2, guanaco}{
                    \addplot table[x={index},y={loss_pos},col sep=comma]{expres/posneg/\x_posneg.csv};%
                }       
                \end{axis}
            \end{tikzpicture}
            \label{fig:llm-adv-d}
\end{subfigure}
\caption{\textbf{Top}. We plot the relative sharpness and loss of the adversarial prompt for Viucna, LLama2 and Guanaco when attacked by
the method of \cite{zou2023universal}. \textbf{Bottom}.We give per model example trajectories that  first get sharper and then flatter again.}
\label{fig:llm-adv}
\end{figure}

==> latex_figs/new_figs/adv_resnet_losses.tex <==
\begin{figure}[h!]
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Loss increase},
                ylabel={Frequency},
                pretty ybar,
                cycle list name = prcl-ybar,
                height=3cm,
                width=1.1\linewidth,
                xmin=0, xmax=4,
                %ymin=0, ymax=1,
                xtick={0,1,2,3,4},
                %legend style={at={(0.35,1.2)}, anchor=south},
                legend style={yshift=-0.1cm,,xshift=-0.8cm,font=\scriptsize},
                legend style={font=\tiny},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                legend entries = {$s=0.25$,$s=1$,$s=10$},
                legend columns = 1,
                ylabel style={at={(axis description cs:-0.3,.5)},anchor=south},
                yticklabel style={xshift=2pt},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                %ytick={0,0.2,0.4,0.6,0.8,1},
                %legend pos=north west,
            ]

            \addplot +[
                hist={
                    bins=30,
                    },opacity = 0.25, red,
                    x filter/.code={
                    % \pgfmathresult holds the current value as plain text
                    \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                    % propagate the (possibly modified) result
                    \let\pgfmathresult=\pgfmathresult},
            ] table [y index=1,col sep=comma] {new_results/losses/resnet-eps-8/scale_0.25_resnet-eps-8_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/resnet-eps-8/scale_1_resnet-eps-8_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/resnet-eps-8/scale_10_resnet-eps-8_analysis_results.csv};
        

        
        \end{axis}
        \end{tikzpicture}
        \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
            \begin{tikzpicture}[baseline=(current axis.outer south)]
                    \usetikzlibrary{calc}
                    \begin{axis}[ 
                        smalljonas line,
                        cycle list name = prcl-line,
                        clip=false, 
                        legend style={
                            at={(0.5,1.02)}, anchor=south,    % legend above the axis
                            font=\scriptsize
                          },
                        legend image post style={xscale=0.55},
                        width=\linewidth,
                        height=3cm,
                        ylabel={Normalized Loss},
                        xlabel={Iterations},
                        pretty labelshift,
                        line width=0.75,
                        xtick={0,10,20,30,40,50},
                        %ymin=0.0,
                        ymax=1,
                        ymin=0.0,xmin=0.0,xmax=50,
                        legend columns = 3,
                        %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                        %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                        %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                        tick label style={/pgf/number format/fixed},
                        legend entries = {Adv, Clean}
                    ]
    
                    \pgfplotsinvokeforeach{0.5,1,2.5,5,10,50}{%
                            % #1 is the current number in the list
                            \addplot+[
                                mark=*,
                                % any per-curve styling goes here
                            ] table[
                                y = normalized_losses,   % <-- column name in the csv
                                col sep = comma,
                                x expr = \coordindex + 1 % 1,2,3,… as x-values
                            ] {new_results/losses/other_basins/resnet-eps-8_#1.csv};
                            \addlegendentry{#1}          % shows “1”, “5”, “10”, …
                        }%

                    \end{axis}
                \end{tikzpicture}
                \subcaption{}
                \label{sub:basin}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Loss},
                    xlabel={Iterations},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    restrict y to domain*=0:52,
                    unbounded coords = jump,
                    clip mode=individual,
                    ymax=50,
                    ymin=0.0,
                    xmax=25,
                    legend columns = 1,
                    ytick={0,10,20,30,40,50},xtick={0,0,5,10,15,20,25},xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {Adv, Clean}
                ]
                \pgfplotsinvokeforeach{loss_0,loss_1,loss_2,loss_3,loss_4}{
                    \addplot+[
                        mark=*,
                        % any per-curve styling goes here
                    ] table[
                        y = #1,   % <-- column name in the csv
                        col sep = comma,
                        x expr = \coordindex + 1 % 1,2,3,… as x-values
                    ] {new_results/losses/resnet-eps-8/basins_resnet-eps-8_analysis_results.csv};         % shows “1”, “5”, “10”, … 
                }
                \addplot+[
    domain=1:50,  % set this to your x-range
    samples=2,     % just two points, for a straight line
    color=white,
    line width=4pt, opacity=1 % or thicker if needed
] {52};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty scatter,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Basin width},
                    xlabel={Relative Sharpness@0},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    %ymax=100,
                    ymin=0.0, ymax=50,
                    xmax=750,
                    legend columns = 1,
                    %xmax=300,
                    ytick={0,10,20,30,40,50},
                    %xtick={0,0,100,200,300},
                    %restrict x to domain*=0:300,
                    xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot[only marks, mark size=1.2pt]
                    table[x={sharpness_at_zeros}, y={take_off}, col sep=comma,x filter/.code=\ifnum\coordindex>1200\def\pgfmathresult{}\fi]{new_results/losses/resnet-eps-8/take_off_resnet-eps-8_analysis_results.csv};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
\end{subfigure}%
    
    \caption{\textit{Loss geometry for} \resnet .\textbf{(a)} We report the distribution of the loss increase for varying scaling values.
    \textbf{(b)} We show for one example how the basin formes as we increase the scaling. We use the normalized loss to plot all in one axis.
    \textbf{(c)} We show examples of samples exhibiting different basin widths.
    \textbf{(d)} We plot the sharpness measured at the test data ($s=1$) and the basin width. }
    \label{app:adv-resnet-losses}
    \end{figure}



==> latex_figs/new_figs/dense_losses.tex <==
\begin{figure}[h!]
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Loss increase},
                ylabel={Frequency},
                pretty ybar,
                cycle list name = prcl-ybar,
                height=3cm,
                width=1.1\linewidth,
                xmin=0, xmax=4,
                %ymin=0, ymax=1,
                xtick={0,1,2,3,4},
                %legend style={at={(0.35,1.2)}, anchor=south},
                legend style={yshift=-0.1cm,,xshift=-0.8cm,font=\scriptsize},
                legend style={font=\tiny},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                legend entries = {$s=0.25$,$s=1$,$s=10$},
                legend columns = 1,
                ylabel style={at={(axis description cs:-0.3,.5)},anchor=south},
                yticklabel style={xshift=2pt},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                %ytick={0,0.2,0.4,0.6,0.8,1},
                %legend pos=north west,
            ]

            \addplot +[
                hist={
                    bins=30,
                    },opacity = 0.25, red,
                    x filter/.code={
                    % \pgfmathresult holds the current value as plain text
                    \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                    % propagate the (possibly modified) result
                    \let\pgfmathresult=\pgfmathresult},
            ] table [y index=1,col sep=comma] {new_results/losses/densenet-eps-0/scale_0.25_densenet-eps-0_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/densenet-eps-0/scale_1_densenet-eps-0_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/densenet-eps-0/scale_10_densenet-eps-0_analysis_results.csv};
        

        
        \end{axis}
        \end{tikzpicture}
        \subcaption{}
        \label{sub:lossincrease}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
            \begin{tikzpicture}[baseline=(current axis.outer south)]
                    \usetikzlibrary{calc}
                    \begin{axis}[ 
                        smalljonas line,
                        cycle list name = prcl-line,
                        clip=false, 
                        legend style={
                            at={(0.5,1.02)}, anchor=south,    % legend above the axis
                            font=\scriptsize
                          },
                        legend image post style={xscale=0.55},
                        width=\linewidth,
                        height=3cm,
                        ylabel={Normalized Loss},
                        xlabel={Iterations},
                        pretty labelshift,
                        line width=0.75,
                        xtick={0,5,10,15,20,25},
                        %ymin=0.0,
                        ymax=1,
                        ymin=0.0,xmin=0.0,xmax=25,
                        legend columns = 3,
                        %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                        %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                        %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                        tick label style={/pgf/number format/fixed},
                        legend entries = {Adv, Clean}
                    ]
    
                    \pgfplotsinvokeforeach{0.5,1,2.5,5,10,50}{%
                            % #1 is the current number in the list
                            \addplot+[
                                mark=*,
                                % any per-curve styling goes here
                            ] table[
                                y = normalized_losses,   % <-- column name in the csv
                                col sep = comma,
                                x expr = \coordindex + 1 % 1,2,3,… as x-values
                            ] {new_results/losses/other_basins/densenet-eps-0_#1.csv};
                            \addlegendentry{#1}          % shows “1”, “5”, “10”, …
                        }%

                    \end{axis}
                \end{tikzpicture}
                \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Loss},
                    xlabel={Iterations},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    restrict y to domain*=0:52,
                    unbounded coords = jump,
                    clip mode=individual,
                    ymax=50,
                    ymin=0.0,
                    legend columns = 1,
                    ytick={0,10,20,30,40,50},xtick={0,0,5,10,15,20,25},xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {Adv, Clean}
                ]
                \pgfplotsinvokeforeach{loss_0,loss_1,loss_2,loss_3,loss_4}{
                    \addplot+[
                        mark=*,
                        % any per-curve styling goes here
                    ] table[
                        y = #1,   % <-- column name in the csv
                        col sep = comma,
                        x expr = \coordindex + 1 % 1,2,3,… as x-values
                    ] {new_results/losses/densenet-eps-0/basins_densenet-eps-0_analysis_results.csv};         % shows “1”, “5”, “10”, … 
                }
                \addplot+[
    domain=1:26,  % set this to your x-range
    samples=2,     % just two points, for a straight line
    color=white,
    line width=4pt, opacity=1 % or thicker if needed
] {51};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty scatter,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Basin width},
                    xlabel={Relative Sharpness@0},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    %ymax=100,
                    ymin=0.0, ymax=25,
                    legend columns = 1,
                    %xmax=300,
                    ytick={0,5,10,15,20,25},
                    %xtick={0,0,100,200,300},
                    %restrict x to domain*=0:300,
                    xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot[only marks, mark size=1.2pt]
                    table[x={sharpness_at_zeros}, y={take_off}, col sep=comma]{new_results/losses/densenet-eps-0/take_off_densenet-eps-0_analysis_results.csv};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
\end{subfigure}%
    
    \caption{\textit{Loss geometry for} \dense .\textbf{(a)} We report the distribution of the loss increase for varying scaling values.
    \textbf{(b)} We show for one example how the basin formes as we increase the scaling. We use the normalized loss to plot all in one axis.
    \textbf{(c)} We show examples of samples exhibiting different basin widths.
    \textbf{(d)} We plot the sharpness measured at the test data ($s=1$) and the basin width. }
    \label{fig:densenet-losses}
    \end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[h!]
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Loss increase},
                ylabel={Frequency},
                pretty ybar,
                cycle list name = prcl-ybar,
                height=3cm,
                width=1.1\linewidth,
                xmin=0, xmax=4,
                %ymin=0, ymax=1,
                xtick={0,1,2,3,4},
                %legend style={at={(0.35,1.2)}, anchor=south},
                legend style={yshift=-0.1cm,,xshift=-0.8cm,font=\scriptsize},
                legend style={font=\tiny},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                legend entries = {$s=0.25$,$s=1$,$s=10$},
                legend columns = 1,
                ylabel style={at={(axis description cs:-0.3,.5)},anchor=south},
                yticklabel style={xshift=2pt},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                %ytick={0,0.2,0.4,0.6,0.8,1},
                %legend pos=north west,
            ]

            \addplot +[
                hist={
                    bins=30,
                    },opacity = 0.25, red,
                    x filter/.code={
                    % \pgfmathresult holds the current value as plain text
                    \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                    % propagate the (possibly modified) result
                    \let\pgfmathresult=\pgfmathresult},
            ] table [y index=1,col sep=comma] {new_results/losses/densenet-eps-0-c100/scale_0.25_densenet-eps-0-c100_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/densenet-eps-0-c100/scale_1_densenet-eps-0-c100_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/densenet-eps-0-c100/scale_10_densenet-eps-0-c100_analysis_results.csv};
        

        
        \end{axis}
        \end{tikzpicture}
        \subcaption{}
        \label{sub:lossincrease}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
            \begin{tikzpicture}[baseline=(current axis.outer south)]
                    \usetikzlibrary{calc}
                    \begin{axis}[ 
                        smalljonas line,
                        cycle list name = prcl-line,
                        clip=false, 
                        legend style={
                            at={(0.5,1.02)}, anchor=south,    % legend above the axis
                            font=\scriptsize
                          },
                        legend image post style={xscale=0.55},
                        width=\linewidth,
                        height=3cm,
                        ylabel={Normalized Loss},
                        xlabel={Iterations},
                        pretty labelshift,
                        line width=0.75,
                        xtick={0,5,10,15,20,25},
                        %ymin=0.0,
                        ymax=1,
                        ymin=0.0,xmin=0.0,xmax=25,
                        legend columns = 3,
                        %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                        %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                        %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                        tick label style={/pgf/number format/fixed},
                        legend entries = {Adv, Clean}
                    ]
    
                    \pgfplotsinvokeforeach{0.5,1,2.5,5,10,50}{%
                            % #1 is the current number in the list
                            \addplot+[
                                mark=*,
                                % any per-curve styling goes here
                            ] table[
                                y = normalized_losses,   % <-- column name in the csv
                                col sep = comma,
                                x expr = \coordindex + 1 % 1,2,3,… as x-values
                            ] {new_results/losses/other_basins/densenet-eps-0-c100_#1.csv};
                            \addlegendentry{#1}          % shows “1”, “5”, “10”, …
                        }%

                    \end{axis}
                \end{tikzpicture}
                \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Loss},
                    xlabel={Iterations},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    restrict y to domain*=0:52,
                    unbounded coords = jump,
                    clip mode=individual,
                    ymax=50,
                    ymin=0.0,
                    legend columns = 1,
                    ytick={0,10,20,30,40,50},xtick={0,0,5,10,15,20,25},xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {Adv, Clean}
                ]
                \pgfplotsinvokeforeach{loss_0,loss_1,loss_2,loss_3,loss_4}{
                    \addplot+[
                        mark=*,
                        % any per-curve styling goes here
                    ] table[
                        y = #1,   % <-- column name in the csv
                        col sep = comma,
                        x expr = \coordindex + 1 % 1,2,3,… as x-values
                    ] {new_results/losses/densenet-eps-0-c100/basins_densenet-eps-0-c100_analysis_results.csv};         % shows “1”, “5”, “10”, … 
                }
                \addplot+[
    domain=1:26,  % set this to your x-range
    samples=2,     % just two points, for a straight line
    color=white,
    line width=4pt, opacity=1 % or thicker if needed
] {51};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty scatter,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Basin width},
                    xlabel={Relative Sharpness@0},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    %ymax=100,
                    ymin=0.0, ymax=25,
                    legend columns = 1,
                    ytick={0,5,10,15,20,25},
                    xtick={0,2000,4000,6000,8000},
                    xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    xticklabels =  {0,2k,4k,6k,8k},
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot[only marks, mark size=1.2pt]
                    table[x={sharpness_at_zeros}, y={take_off}, col sep=comma]{new_results/losses/densenet-eps-0-c100/take_off_densenet-eps-0-c100_analysis_results.csv};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
\end{subfigure}%
    
    \caption{\textit{Loss geometry for} \dense on CIFAR-100.\textbf{(a)} We report the distribution of the loss increase for varying scaling values.
    \textbf{(b)} We show for one example how the basin formes as we increase the scaling. We use the normalized loss to plot all in one axis.
    \textbf{(c)} We show examples of samples exhibiting different basin widths.
    \textbf{(d)} We plot the sharpness measured at the test data ($s=1$) and the basin width. }
    \label{fig:dense-losses}
    \end{figure}


==> latex_figs/new_figs/losses.tex <==
\begin{figure}[h!]
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Loss increase},
                ylabel={Frequency},
                pretty ybar,
                cycle list name = prcl-ybar,
                height=3cm,
                width=1.1\linewidth,
                xmin=0, xmax=4,
                %ymin=0, ymax=1,
                xtick={0,1,2,3,4},
                %legend style={at={(0.35,1.2)}, anchor=south},
                legend style={yshift=-0.1cm,,xshift=-0.8cm,font=\scriptsize},
                legend style={font=\tiny},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                legend entries = {$s=0.25$,$s=1$,$s=10$},
                legend columns = 1,
                ylabel style={at={(axis description cs:-0.3,.5)},anchor=south},
                yticklabel style={xshift=2pt},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                %ytick={0,0.2,0.4,0.6,0.8,1},
                %legend pos=north west,
            ]

            \addplot +[
                hist={
                    bins=30,
                    },opacity = 0.25, red,
                    x filter/.code={
                    % \pgfmathresult holds the current value as plain text
                    \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                    % propagate the (possibly modified) result
                    \let\pgfmathresult=\pgfmathresult},
            ] table [y index=1,col sep=comma] {new_results/losses/scale_0.25_resnet-eps-0_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/scale_1_resnet-eps-0_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/scale_10_resnet-eps-0_analysis_results.csv};
        

        
        \end{axis}
        \end{tikzpicture}
        \subcaption{}
        \label{sub:lossincrease-main}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
            \begin{tikzpicture}[baseline=(current axis.outer south)]
                    \usetikzlibrary{calc}
                    \begin{axis}[ 
                        smalljonas line,
                        cycle list name = prcl-line,
                        clip=false, 
                        legend style={
                            at={(0.5,1.02)}, anchor=south,    % legend above the axis
                            font=\scriptsize
                          },
                        legend image post style={xscale=0.55},
                        width=\linewidth,
                        height=3cm,
                        ylabel={Normalized Loss},
                        xlabel={Iterations},
                        pretty labelshift,
                        line width=0.75,
                        xtick={0,5,10,15,20,25},
                        %ymin=0.0,
                        ymax=1,
                        ymin=0.0,xmin=0.0,xmax=25,
                        legend columns = 3,
                        %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                        %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                        %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                        tick label style={/pgf/number format/fixed},
                        legend entries = {Adv, Clean}
                    ]
    
                    \pgfplotsinvokeforeach{0.5,1,2.5,5,10,50}{%
                            % #1 is the current number in the list
                            \addplot+[
                                mark=*,
                                % any per-curve styling goes here
                            ] table[
                                y = normalized_losses,   % <-- column name in the csv
                                col sep = comma,
                                x expr = \coordindex + 1 % 1,2,3,… as x-values
                            ] {new_results/losses/basin/#1_values.csv};
                            \addlegendentry{#1}          % shows “1”, “5”, “10”, …
                        }%

                    \end{axis}
                \end{tikzpicture}
                \subcaption{}
                \label{sub:basin}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Loss},
                    xlabel={Iterations},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    restrict y to domain*=0:60,
                    ymax=60,
                    ymin=0.0,
                    legend columns = 1,
                    xtick={0,0,5,10,15,20,25},
                    xticklabels =  {0,0,5,10,15,20,25},xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {Adv, Clean}
                ]
                \pgfplotsinvokeforeach{loss_340,loss_541,loss_495,loss_581,loss_896}{
                    \addplot+[
                        mark=*,
                        % any per-curve styling goes here
                    ] table[
                        y = #1,   % <-- column name in the csv
                        col sep = comma,
                        x expr = \coordindex + 1 % 1,2,3,… as x-values
                    ] {new_results/losses/takeoff_samples.csv};         % shows “1”, “5”, “10”, … 
                }
                \addplot+[
    domain=1:26,  % set this to your x-range
    samples=2,     % just two points, for a straight line
    color=white,
    line width=5pt, opacity=1 % or thicker if needed
] {101};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
                    \label{fig:takeoff}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty scatter,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Basin width},
                    xlabel={Relative Sharpness@0},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    %ymax=100,
                    ymin=0, ymax=25,
                    legend columns = 1,
                    ytick={0,5,10,15,20,25},
                    xtick={0,0,100,200,300},
                    xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot[only marks, mark size=1.2pt]
                    table[x={sharpness_at_zeros}, y={take_off}, col sep=comma]{new_results/losses/resnet-eps-0/take_off_resnet-eps-0_analysis_results.csv};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
                    \label{fig:takeoff-correlation}
\end{subfigure}%
    
    \caption{\textit{Loss geometry.} \textbf{(a)} We report the distribution of the loss increase for varying scaling values.
    \textbf{(b)} We show for one example how the basin formes as we increase the scaling. We use the normalized loss to plot all in one axis.
    \textbf{(c)} We show examples of samples exhibiting different basin widths.
    \textbf{(d)} We plot the sharpness measured at the test data ($s=1$) and the basin width. }
    \label{fig:losses}
    \end{figure}

==> latex_figs/new_figs/resnet_losses.tex <==
\begin{figure}[h!]
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Loss increase},
                ylabel={Frequency},
                pretty ybar,
                cycle list name = prcl-ybar,
                height=3cm,
                width=1.1\linewidth,
                xmin=0, xmax=4,
                %ymin=0, ymax=1,
                xtick={0,1,2,3,4},
                %legend style={at={(0.35,1.2)}, anchor=south},
                legend style={yshift=-0.1cm,,xshift=-0.8cm,font=\scriptsize},
                legend style={font=\tiny},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                legend entries = {$s=0.25$,$s=1$,$s=10$},
                legend columns = 1,
                ylabel style={at={(axis description cs:-0.3,.5)},anchor=south},
                yticklabel style={xshift=2pt},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                %ytick={0,0.2,0.4,0.6,0.8,1},
                %legend pos=north west,
            ]

            \addplot +[
                hist={
                    bins=30,
                    },opacity = 0.25, red,
                    x filter/.code={
                    % \pgfmathresult holds the current value as plain text
                    \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                    % propagate the (possibly modified) result
                    \let\pgfmathresult=\pgfmathresult},
            ] table [y index=1,col sep=comma] {new_results/losses/resnet-eps-0/scale_0.25_resnet-eps-0_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/resnet-eps-0/scale_1_resnet-eps-0_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/resnet-eps-0/scale_10_resnet-eps-0_analysis_results.csv};
        

        
        \end{axis}
        \end{tikzpicture}
        \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
            \begin{tikzpicture}[baseline=(current axis.outer south)]
                    \usetikzlibrary{calc}
                    \begin{axis}[ 
                        smalljonas line,
                        cycle list name = prcl-line,
                        clip=false, 
                        legend style={
                            at={(0.5,1.02)}, anchor=south,    % legend above the axis
                            font=\scriptsize
                          },
                        legend image post style={xscale=0.55},
                        width=\linewidth,
                        height=3cm,
                        ylabel={Normalized Loss},
                        xlabel={Iterations},
                        pretty labelshift,
                        line width=0.75,
                        xtick={0,5,10,15,20,25},
                        %ymin=0.0,
                        ymax=1,
                        ymin=0.0,xmin=0.0,xmax=25,
                        legend columns = 3,
                        %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                        %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                        %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                        tick label style={/pgf/number format/fixed},
                        legend entries = {Adv, Clean}
                    ]
    
                    \pgfplotsinvokeforeach{0.5,1,2.5,5,10,50}{%
                            % #1 is the current number in the list
                            \addplot+[
                                mark=*,
                                % any per-curve styling goes here
                            ] table[
                                y = normalized_losses,   % <-- column name in the csv
                                col sep = comma,
                                x expr = \coordindex + 1 % 1,2,3,… as x-values
                            ] {new_results/losses/basin/#1_values.csv};
                            \addlegendentry{#1}          % shows “1”, “5”, “10”, …
                        }%

                    \end{axis}
                \end{tikzpicture}
                \subcaption{}
                \label{sub:basin}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Loss},
                    xlabel={Iterations},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    restrict y to domain*=0:52,
                    unbounded coords = jump,
                    clip mode=individual,
                    ymax=50,
                    ymin=0.0,
                    legend columns = 1,
                    ytick={0,10,20,30,40,50},xtick={0,0,5,10,15,20,25},xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {Adv, Clean}
                ]
                \pgfplotsinvokeforeach{loss_0,loss_1,loss_2,loss_3,loss_4}{
                    \addplot+[
                        mark=*,
                        % any per-curve styling goes here
                    ] table[
                        y = #1,   % <-- column name in the csv
                        col sep = comma,
                        x expr = \coordindex + 1 % 1,2,3,… as x-values
                    ] {new_results/losses/resnet-eps-0/basins_resnet-eps-0_analysis_results.csv};         % shows “1”, “5”, “10”, … 
                }
                \addplot+[
    domain=1:26,  % set this to your x-range
    samples=2,     % just two points, for a straight line
    color=white,
    line width=4pt, opacity=1 % or thicker if needed
] {51};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty scatter,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Basin width},
                    xlabel={Relative Sharpness@0},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    %ymax=100,
                    ymin=0.0, ymax=25,
                    legend columns = 1,
                    %xmax=300,
                    ytick={0,5,10,15,20,25},
                    %xtick={0,0,100,200,300},
                    %restrict x to domain*=0:300,
                    xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot[only marks, mark size=1.2pt]
                    table[x={sharpness_at_zeros}, y={take_off}, col sep=comma]{new_results/losses/resnet-eps-0/take_off_resnet-eps-0_analysis_results.csv};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
\end{subfigure}%
    
    \caption{\textit{Loss geometry for} \resnet .\textbf{(a)} We report the distribution of the loss increase for varying scaling values.
    \textbf{(b)} We show for one example how the basin formes as we increase the scaling. We use the normalized loss to plot all in one axis.
    \textbf{(c)} We show examples of samples exhibiting different basin widths.
    \textbf{(d)} We plot the sharpness measured at the test data ($s=1$) and the basin width. }
    \label{app:resnet-losses}
    \end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[h!]
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Loss increase},
                ylabel={Frequency},
                pretty ybar,
                cycle list name = prcl-ybar,
                height=3cm,
                width=1.1\linewidth,
                xmin=0, xmax=4,
                %ymin=0, ymax=1,
                xtick={0,1,2,3,4},
                %legend style={at={(0.35,1.2)}, anchor=south},
                legend style={yshift=-0.1cm,,xshift=-0.8cm,font=\scriptsize},
                legend style={font=\tiny},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                legend entries = {$s=0.25$,$s=1$,$s=10$},
                legend columns = 1,
                ylabel style={at={(axis description cs:-0.3,.5)},anchor=south},
                yticklabel style={xshift=2pt},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                %ytick={0,0.2,0.4,0.6,0.8,1},
                %legend pos=north west,
            ]

            \addplot +[
                hist={
                    bins=30,
                    },opacity = 0.25, red,
                    x filter/.code={
                    % \pgfmathresult holds the current value as plain text
                    \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                    % propagate the (possibly modified) result
                    \let\pgfmathresult=\pgfmathresult},
            ] table [y index=1,col sep=comma] {new_results/losses/resnet-eps-0-c100/scale_0.25_resnet-eps-0-c100_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/resnet-eps-0-c100/scale_1_resnet-eps-0-c100_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/resnet-eps-0-c100/scale_10_resnet-eps-0-c100_analysis_results.csv};
        

        
        \end{axis}
        \end{tikzpicture}
        \subcaption{}
        \label{sub:lossincrease}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
            \begin{tikzpicture}[baseline=(current axis.outer south)]
                    \usetikzlibrary{calc}
                    \begin{axis}[ 
                        smalljonas line,
                        cycle list name = prcl-line,
                        clip=false, 
                        legend style={
                            at={(0.5,1.02)}, anchor=south,    % legend above the axis
                            font=\scriptsize
                          },
                        legend image post style={xscale=0.55},
                        width=\linewidth,
                        height=3cm,
                        ylabel={Normalized Loss},
                        xlabel={Iterations},
                        pretty labelshift,
                        line width=0.75,
                        xtick={0,5,10,15,20,25},
                        %ymin=0.0,
                        ymax=1,
                        ymin=0.0,xmin=0.0,xmax=25,
                        legend columns = 3,
                        %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                        %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                        %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                        tick label style={/pgf/number format/fixed},
                        legend entries = {Adv, Clean}
                    ]
    
                    \pgfplotsinvokeforeach{0.5,1,2.5,5,10,50}{%
                            % #1 is the current number in the list
                            \addplot+[
                                mark=*,
                                % any per-curve styling goes here
                            ] table[
                                y = normalized_losses,   % <-- column name in the csv
                                col sep = comma,
                                x expr = \coordindex + 1 % 1,2,3,… as x-values
                            ] {new_results/losses/other_basins/resnet-eps-0-c100_#1.csv};
                            \addlegendentry{#1}          % shows “1”, “5”, “10”, …
                        }%

                    \end{axis}
                \end{tikzpicture}
                \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Loss},
                    xlabel={Iterations},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    restrict y to domain*=0:52,
                    unbounded coords = jump,
                    clip mode=individual,
                    ymax=50,
                    ymin=0.0,
                    legend columns = 1,
                    ytick={0,10,20,30,40,50},xtick={0,0,5,10,15,20,25},xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {Adv, Clean}
                ]
                \pgfplotsinvokeforeach{loss_0,loss_1,loss_2,loss_3,loss_4}{
                    \addplot+[
                        mark=*,
                        % any per-curve styling goes here
                    ] table[
                        y = #1,   % <-- column name in the csv
                        col sep = comma,
                        x expr = \coordindex + 1 % 1,2,3,… as x-values
                    ] {new_results/losses/resnet-eps-0-c100/basins_resnet-eps-0-c100_analysis_results.csv};         % shows “1”, “5”, “10”, … 
                }
                \addplot+[
    domain=1:26,  % set this to your x-range
    samples=2,     % just two points, for a straight line
    color=white,
    line width=4pt, opacity=1 % or thicker if needed
] {51};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty scatter,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Basin width},
                    xlabel={Relative Sharpness@0},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    %ymax=100,
                    ymin=0.0, ymax=25,
                    legend columns = 1,
                    ytick={0,5,10,15,20,25},
                    xtick={0,2000,4000,6000,8000},
                    xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    xticklabels =  {0,2k,4k,6k,8k},
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot[only marks, mark size=1.2pt]
                    table[x={sharpness_at_zeros}, y={take_off}, col sep=comma]{new_results/losses/resnet-eps-0-c100/take_off_resnet-eps-0-c100_analysis_results.csv};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
\end{subfigure}%
    
    \caption{\textit{Loss geometry for} \resnet on CIFAR-100.\textbf{(a)} We report the distribution of the loss increase for varying scaling values.
    \textbf{(b)} We show for one example how the basin formes as we increase the scaling. We use the normalized loss to plot all in one axis.
    \textbf{(c)} We show examples of samples exhibiting different basin widths.
    \textbf{(d)} We plot the sharpness measured at the test data ($s=1$) and the basin width. }
    \label{fig:resnet-losses}
    \end{figure}


==> latex_figs/new_figs/unattackable.tex <==
\begin{figure}[h]
\begin{subfigure}[h]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=4cm},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Relative sharpness},
                    xlabel={Scaling $s$},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    ymin=0.0,xmin=0.0,
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {\wrn,\resnet,\vgg,\dense}
                ]
                    \addplot
                    table[x={scales}, y={sharpness_at_zero}, col sep=comma]{new_results/unattackable/resnet-eps-0_analysis_results.csv};
                    %\addplot[black, dashed, domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}] {0};
                    \addplot[black, dashed, domain=0:100] {0};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
\end{subfigure}%
\begin{subfigure}[h]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=-0.4cm,,xshift=0cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Robust Test Acc.},
                    xlabel={Scaling $s$},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymax=100,
                    ymin=0.0,xmin=0.0,
                    legend columns = 1,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    legend entries = {Adv, Clean}
                ]

                    \addplot
                    table[x={scales}, y={adv_accs_1}, col sep=comma]{new_results/unattackable/resnet-eps-0_analysis_results.csv};
                    \addplot[black, dashed, domain=0:100] {94.5};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
\end{subfigure}%
\begin{subfigure}[h]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Robust Test Acc.},
                    xlabel={Relative Sharpness},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymax=100,
                    ymin=0.0,
                    legend columns = 1,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}, x dir=reverse,
                    legend entries = {Adv, Clean}
                ]
                    \addplot
                    table[x={sharpness_at_zero}, y={adv_accs_1}, col sep=comma]{new_results/unattackable/resnet-eps-0_analysis_results.csv};
                    \addplot[black, dashed, domain=0:12] {94.5};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
\end{subfigure}%
\begin{subfigure}[h]{0.25\linewidth}
    \begin{tikzpicture}
            \usetikzlibrary{calc}
            \begin{axis}[ 
                smalljonas line,
                cycle list name = prcl-line,
                legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                width=\linewidth,
                height=3cm,
                ylabel={Robust Test Acc.},
                xlabel={Relative Sharpness},
                pretty labelshift,
                line width=0.75,
                %xtick={1000,2000},
                %ymin=0.0,
                ymax=100,
                ymin=0.0,
                legend columns = 1,
                %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                tick label style={/pgf/number format/fixed}, x dir=reverse,
                legend entries = {Adv, Clean}
            ]
                \addplot [dollarbill, domain=0:12] {0};
                %table[x={sharpness_at_zero}, y={adv_accs_1}, col sep=comma]{new_results/unattackable/resnet-eps-0_analysis_results.csv};
                \addplot[black, dashed, domain=0:12] {94.5};
            \end{axis}
        \end{tikzpicture}
                \subcaption{}
                \label{fig:transfer}
\end{subfigure}%

\caption{\textit{Unattackable networks.} \textbf{(a)} we report the relative sharpness of the scaled networks at the test data.
\textbf{(b)} Robust Test Accuracy with varying scaling $s$. \textbf{(c)} relative sharpness at the clean data vs. Robust Test Accuracy.
\textbf{(d)} transferability of the attacks created on $s=1$. }
\label{fig:unattackable}
\end{figure}

==> latex_figs/new_figs/vgg_losses.tex <==
\begin{figure}[h!]
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Loss increase},
                ylabel={Frequency},
                pretty ybar,
                cycle list name = prcl-ybar,
                height=3cm,
                width=1.1\linewidth,
                xmin=0, xmax=4,
                %ymin=0, ymax=1,
                xtick={0,1,2,3,4},
                %legend style={at={(0.35,1.2)}, anchor=south},
                legend style={yshift=-0.1cm,,xshift=-0.8cm,font=\scriptsize},
                legend style={font=\tiny},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                legend entries = {$s=0.25$,$s=1$,$s=10$},
                legend columns = 1,
                ylabel style={at={(axis description cs:-0.3,.5)},anchor=south},
                yticklabel style={xshift=2pt},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                %ytick={0,0.2,0.4,0.6,0.8,1},
                %legend pos=north west,
            ]

            \addplot +[
                hist={
                    bins=30,
                    },opacity = 0.25, red,
                    x filter/.code={
                    % \pgfmathresult holds the current value as plain text
                    \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                    % propagate the (possibly modified) result
                    \let\pgfmathresult=\pgfmathresult},
            ] table [y index=1,col sep=comma] {new_results/losses/vgg-eps-0/scale_0.25_vgg-eps-0_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/vgg-eps-0/scale_1_vgg-eps-0_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/vgg-eps-0/scale_10_vgg-eps-0_analysis_results.csv};
        

        
        \end{axis}
        \end{tikzpicture}
        \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
            \begin{tikzpicture}[baseline=(current axis.outer south)]
                    \usetikzlibrary{calc}
                    \begin{axis}[ 
                        smalljonas line,
                        cycle list name = prcl-line,
                        clip=false, 
                        legend style={
                            at={(0.5,1.02)}, anchor=south,    % legend above the axis
                            font=\scriptsize
                          },
                        legend image post style={xscale=0.55},
                        width=\linewidth,
                        height=3cm,
                        ylabel={Normalized Loss},
                        xlabel={Iterations},
                        pretty labelshift,
                        line width=0.75,
                        xtick={0,5,10,15,20,25},
                        %ymin=0.0,
                        ymax=1.0,
                        ymin=0.0,xmin=0.0,xmax=25,
                        legend columns = 3,
                        %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                        %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                        %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                        tick label style={/pgf/number format/fixed},
                        legend entries = {Adv, Clean}
                    ]
    
                    \pgfplotsinvokeforeach{0.5,1,2.5,5,10,50}{%
                            % #1 is the current number in the list
                            \addplot+[
                                mark=*,
                                % any per-curve styling goes here
                            ] table[
                                y = normalized_losses,   % <-- column name in the csv
                                col sep = comma,
                                x expr = \coordindex + 1 % 1,2,3,… as x-values
                            ] {new_results/losses/other_basins/vgg-eps-0_#1.csv};
                            \addlegendentry{#1}          % shows “1”, “5”, “10”, …
                        }%

                    \end{axis}
                \end{tikzpicture}
                \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Loss},
                    xlabel={Iterations},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    restrict y to domain*=0:52,
                    unbounded coords = jump,
                    clip mode=individual,
                    ymax=50,
                    ymin=0.0,
                    legend columns = 1,
                    ytick={0,10,20,30,40,50},xtick={0,0,5,10,15,20,25},xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {Adv, Clean}
                ]
                \pgfplotsinvokeforeach{loss_0,loss_1,loss_2,loss_3,loss_4}{
                    \addplot+[
                        mark=*,
                        % any per-curve styling goes here
                    ] table[
                        y = #1,   % <-- column name in the csv
                        col sep = comma,
                        x expr = \coordindex + 1 % 1,2,3,… as x-values
                    ] {new_results/losses/vgg-eps-0/basins_vgg-eps-0_analysis_results.csv};         % shows “1”, “5”, “10”, … 
                }
                \addplot+[
    domain=1:26,  % set this to your x-range
    samples=2,     % just two points, for a straight line
    color=white,
    line width=4pt, opacity=1 % or thicker if needed
] {51};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty scatter,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Basin width},
                    xlabel={Relative Sharpness@0},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    %ymax=100,
                    ymin=0.0, ymax=25,
                    legend columns = 1,
                    %xmax=300,
                    ytick={0,5,10,15,20,25},
                    %xtick={0,0,100,200,300},
                    %restrict x to domain*=0:300,
                    xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot[only marks, mark size=1.2pt]
                    table[x={sharpness_at_zeros}, y={take_off}, col sep=comma]{new_results/losses/vgg-eps-0/take_off_vgg-eps-0_analysis_results.csv};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
\end{subfigure}%
    
    \caption{\textit{Loss geometry for} \vgg .\textbf{(a)} We report the distribution of the loss increase for varying scaling values.
    \textbf{(b)} We show for one example how the basin formes as we increase the scaling. We use the normalized loss to plot all in one axis.
    \textbf{(c)} We show examples of samples exhibiting different basin widths.
    \textbf{(d)} We plot the sharpness measured at the test data ($s=1$) and the basin width. }
    \label{app:vgg-losses}
    \end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[h!]
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Loss increase},
                ylabel={Frequency},
                pretty ybar,
                cycle list name = prcl-ybar,
                height=3cm,
                width=1.1\linewidth,
                xmin=0, xmax=4,
                %ymin=0, ymax=1,
                xtick={0,1,2,3,4},
                %legend style={at={(0.35,1.2)}, anchor=south},
                legend style={yshift=-0.1cm,,xshift=-0.8cm,font=\scriptsize},
                legend style={font=\tiny},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                legend entries = {$s=0.25$,$s=1$,$s=10$},
                legend columns = 1,
                ylabel style={at={(axis description cs:-0.3,.5)},anchor=south},
                yticklabel style={xshift=2pt},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                %ytick={0,0.2,0.4,0.6,0.8,1},
                %legend pos=north west,
            ]

            \addplot +[
                hist={
                    bins=30,
                    },opacity = 0.25, red,
                    x filter/.code={
                    % \pgfmathresult holds the current value as plain text
                    \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                    % propagate the (possibly modified) result
                    \let\pgfmathresult=\pgfmathresult},
            ] table [y index=1,col sep=comma] {new_results/losses/vgg-eps-0-c100/scale_0.25_vgg-eps-0-c100_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/vgg-eps-0-c100/scale_1_vgg-eps-0-c100_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/vgg-eps-0-c100/scale_10_vgg-eps-0-c100_analysis_results.csv};
        

        
        \end{axis}
        \end{tikzpicture}
        \subcaption{}
        \label{sub:lossincrease}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
            \begin{tikzpicture}[baseline=(current axis.outer south)]
                    \usetikzlibrary{calc}
                    \begin{axis}[ 
                        smalljonas line,
                        cycle list name = prcl-line,
                        clip=false, 
                        legend style={
                            at={(0.5,1.02)}, anchor=south,    % legend above the axis
                            font=\scriptsize
                          },
                        legend image post style={xscale=0.55},
                        width=\linewidth,
                        height=3cm,
                        ylabel={Normalized Loss},
                        xlabel={Iterations},
                        pretty labelshift,
                        line width=0.75,
                        xtick={0,5,10,15,20,25},
                        %ymin=0.0,
                        ymax=1,
                        ymin=0.0,xmin=0.0,xmax=25,
                        legend columns = 3,
                        %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                        %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                        %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                        tick label style={/pgf/number format/fixed},
                        legend entries = {Adv, Clean}
                    ]
    
                    \pgfplotsinvokeforeach{0.5,1,2.5,5,10,50}{%
                            % #1 is the current number in the list
                            \addplot+[
                                mark=*,
                                % any per-curve styling goes here
                            ] table[
                                y = normalized_losses,   % <-- column name in the csv
                                col sep = comma,
                                x expr = \coordindex + 1 % 1,2,3,… as x-values
                            ] {new_results/losses/other_basins/vgg-eps-0-c100_#1.csv};
                            \addlegendentry{#1}          % shows “1”, “5”, “10”, …
                        }%

                    \end{axis}
                \end{tikzpicture}
                \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Loss},
                    xlabel={Iterations},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    restrict y to domain*=0:52,
                    unbounded coords = jump,
                    clip mode=individual,
                    ymax=50,
                    ymin=0.0,
                    legend columns = 1,
                    ytick={0,10,20,30,40,50},xtick={0,0,5,10,15,20,25},xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {Adv, Clean}
                ]
                \pgfplotsinvokeforeach{loss_0,loss_1,loss_2,loss_3,loss_4}{
                    \addplot+[
                        mark=*,
                        % any per-curve styling goes here
                    ] table[
                        y = #1,   % <-- column name in the csv
                        col sep = comma,
                        x expr = \coordindex + 1 % 1,2,3,… as x-values
                    ] {new_results/losses/vgg-eps-0-c100/basins_vgg-eps-0-c100_analysis_results.csv};         % shows “1”, “5”, “10”, … 
                }
                \addplot+[
    domain=1:26,  % set this to your x-range
    samples=2,     % just two points, for a straight line
    color=white,
    line width=4pt, opacity=1 % or thicker if needed
] {51};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty scatter,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Basin width},
                    xlabel={Relative Sharpness@0},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    %ymax=100,
                    ymin=0.0, ymax=25,
                    legend columns = 1,
                    ytick={0,5,10,15,20,25},
                    xtick={0,2000,4000,6000,8000},
                    xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    xticklabels =  {0,2k,4k,6k,8k},
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot[only marks, mark size=1.2pt]
                    table[x={sharpness_at_zeros}, y={take_off}, col sep=comma]{new_results/losses/vgg-eps-0-c100/take_off_vgg-eps-0-c100_analysis_results.csv};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
\end{subfigure}%
    
    \caption{\textit{Loss geometry for} \vgg on CIFAR-100.\textbf{(a)} We report the distribution of the loss increase for varying scaling values.
    \textbf{(b)} We show for one example how the basin formes as we increase the scaling. We use the normalized loss to plot all in one axis.
    \textbf{(c)} We show examples of samples exhibiting different basin widths.
    \textbf{(d)} We plot the sharpness measured at the test data ($s=1$) and the basin width. }
    \label{fig:vgg-losses}
    \end{figure}


==> latex_figs/new_figs/wrn_losses.tex <==
\begin{figure}[h!]
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Loss increase},
                ylabel={Frequency},
                pretty ybar,
                cycle list name = prcl-ybar,
                height=3cm,
                width=1.1\linewidth,
                xmin=0, xmax=4,
                %ymin=0, ymax=1,
                xtick={0,1,2,3,4},
                %legend style={at={(0.35,1.2)}, anchor=south},
                legend style={yshift=-0.1cm,,xshift=-0.8cm,font=\scriptsize},
                legend style={font=\tiny},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                legend entries = {$s=0.25$,$s=1$,$s=10$},
                legend columns = 1,
                ylabel style={at={(axis description cs:-0.3,.5)},anchor=south},
                yticklabel style={xshift=2pt},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                %ytick={0,0.2,0.4,0.6,0.8,1},
                %legend pos=north west,
            ]

            \addplot +[
                hist={
                    bins=30,
                    },opacity = 0.25, red,
                    x filter/.code={
                    % \pgfmathresult holds the current value as plain text
                    \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                    % propagate the (possibly modified) result
                    \let\pgfmathresult=\pgfmathresult},
            ] table [y index=1,col sep=comma] {new_results/losses/wrn-eps-0/scale_0.25_wrn-eps-0_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/wrn-eps-0/scale_1_wrn-eps-0_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/wrn-eps-0/scale_10_wrn-eps-0_analysis_results.csv};
        

        
        \end{axis}
        \end{tikzpicture}
        \subcaption{}
        \label{sub:lossincrease}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
            \begin{tikzpicture}[baseline=(current axis.outer south)]
                    \usetikzlibrary{calc}
                    \begin{axis}[ 
                        smalljonas line,
                        cycle list name = prcl-line,
                        clip=false, 
                        legend style={
                            at={(0.5,1.02)}, anchor=south,    % legend above the axis
                            font=\scriptsize
                          },
                        legend image post style={xscale=0.55},
                        width=\linewidth,
                        height=3cm,
                        ylabel={Normalized Loss},
                        xlabel={Iterations},
                        pretty labelshift,
                        line width=0.75,
                        xtick={0,5,10,15,20,25},
                        %ymin=0.0,
                        ymax=1,
                        ymin=0.0,xmin=0.0,xmax=25,
                        legend columns = 3,
                        %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                        %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                        %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                        tick label style={/pgf/number format/fixed},
                        legend entries = {Adv, Clean}
                    ]
    
                    \pgfplotsinvokeforeach{0.5,1,2.5,5,10,50}{%
                            % #1 is the current number in the list
                            \addplot+[
                                mark=*,
                                % any per-curve styling goes here
                            ] table[
                                y = normalized_losses,   % <-- column name in the csv
                                col sep = comma,
                                x expr = \coordindex + 1 % 1,2,3,… as x-values
                            ] {new_results/losses/other_basins/wrn-eps-0_#1.csv};
                            \addlegendentry{#1}          % shows “1”, “5”, “10”, …
                        }%

                    \end{axis}
                \end{tikzpicture}
                \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Loss},
                    xlabel={Iterations},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    restrict y to domain*=0:52,
                    unbounded coords = jump,
                    clip mode=individual,
                    ymax=50,
                    ymin=0.0,
                    legend columns = 1,
                    ytick={0,10,20,30,40,50},xtick={0,0,5,10,15,20,25},xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {Adv, Clean}
                ]
                \pgfplotsinvokeforeach{loss_0,loss_1,loss_2,loss_3,loss_4}{
                    \addplot+[
                        mark=*,
                        % any per-curve styling goes here
                    ] table[
                        y = #1,   % <-- column name in the csv
                        col sep = comma,
                        x expr = \coordindex + 1 % 1,2,3,… as x-values
                    ] {new_results/losses/wrn-eps-0/basins_wrn-eps-0_analysis_results.csv};         % shows “1”, “5”, “10”, … 
                }
                \addplot+[
    domain=1:26,  % set this to your x-range
    samples=2,     % just two points, for a straight line
    color=white,
    line width=4pt, opacity=1 % or thicker if needed
] {51};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty scatter,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Basin width},
                    xlabel={Relative Sharpness@0},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    %ymax=100,
                    ymin=0.0, ymax=25,
                    legend columns = 1,
                    xmax=300,
                    ytick={0,5,10,15,20,25},
                    xtick={0,0,100,200,300},
                    restrict x to domain*=0:300,
                    xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot[only marks, mark size=1.2pt]
                    table[x={sharpness_at_zeros}, y={take_off}, col sep=comma]{new_results/losses/wrn-eps-0/take_off_wrn-eps-0_analysis_results.csv};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
\end{subfigure}%
    
    \caption{\textit{Loss geometry for} \wrn .\textbf{(a)} We report the distribution of the loss increase for varying scaling values.
    \textbf{(b)} We show for one example how the basin formes as we increase the scaling. We use the normalized loss to plot all in one axis.
    \textbf{(c)} We show examples of samples exhibiting different basin widths.
    \textbf{(d)} We plot the sharpness measured at the test data ($s=1$) and the basin width. }
    \label{fig:wrn-losses}
    \end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[h!]
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Loss increase},
                ylabel={Frequency},
                pretty ybar,
                cycle list name = prcl-ybar,
                height=3cm,
                width=1.1\linewidth,
                xmin=0, xmax=4,
                %ymin=0, ymax=1,
                xtick={0,1,2,3,4},
                %legend style={at={(0.35,1.2)}, anchor=south},
                legend style={yshift=-0.1cm,,xshift=-0.8cm,font=\scriptsize},
                legend style={font=\tiny},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                legend entries = {$s=0.25$,$s=1$,$s=10$},
                legend columns = 1,
                ylabel style={at={(axis description cs:-0.3,.5)},anchor=south},
                yticklabel style={xshift=2pt},
                %legend entries = {\ourmethod, \ourmethod w/o GC},
                %ytick={0,0.2,0.4,0.6,0.8,1},
                %legend pos=north west,
            ]

            \addplot +[
                hist={
                    bins=30,
                    },opacity = 0.25, red,
                    x filter/.code={
                    % \pgfmathresult holds the current value as plain text
                    \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                    % propagate the (possibly modified) result
                    \let\pgfmathresult=\pgfmathresult},
            ] table [y index=1,col sep=comma] {new_results/losses/wrn-eps-0-c100/scale_0.25_wrn-eps-0-c100_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/wrn-eps-0-c100/scale_1_wrn-eps-0-c100_analysis_results.csv};

            \addplot +[
            hist={bins=30},
            opacity=0.25,
            %
            % Discard everything ≥ 100
            x filter/.code={
                % \pgfmathresult holds the current value as plain text
                \pgfmathparse{(\pgfmathresult < 4) ? \pgfmathresult : nan}%
                % propagate the (possibly modified) result
                \let\pgfmathresult=\pgfmathresult
            },
            ]%
            table[y index=1, col sep=comma] {new_results/losses/wrn-eps-0-c100/scale_10_wrn-eps-0-c100_analysis_results.csv};
        

        
        \end{axis}
        \end{tikzpicture}
        \subcaption{}
        \label{sub:lossincrease}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
            \begin{tikzpicture}[baseline=(current axis.outer south)]
                    \usetikzlibrary{calc}
                    \begin{axis}[ 
                        smalljonas line,
                        cycle list name = prcl-line,
                        clip=false, 
                        legend style={
                            at={(0.5,1.02)}, anchor=south,    % legend above the axis
                            font=\scriptsize
                          },
                        legend image post style={xscale=0.55},
                        width=\linewidth,
                        height=3cm,
                        ylabel={Normalized Loss},
                        xlabel={Iterations},
                        pretty labelshift,
                        line width=0.75,
                        xtick={0,5,10,15,20,25},
                        %ymin=0.0,
                        ymax=1,
                        ymin=0.0,xmin=0.0,xmax=25,
                        legend columns = 3,
                        %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                        %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                        %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                        tick label style={/pgf/number format/fixed},
                        legend entries = {Adv, Clean}
                    ]
    
                    \pgfplotsinvokeforeach{0.5,1,2.5,5,10,50}{%
                            % #1 is the current number in the list
                            \addplot+[
                                mark=*,
                                % any per-curve styling goes here
                            ] table[
                                y = normalized_losses,   % <-- column name in the csv
                                col sep = comma,
                                x expr = \coordindex + 1 % 1,2,3,… as x-values
                            ] {new_results/losses/other_basins/wrn-eps-0-c100_#1.csv};
                            \addlegendentry{#1}          % shows “1”, “5”, “10”, …
                        }%

                    \end{axis}
                \end{tikzpicture}
                \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = prcl-line,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Loss},
                    xlabel={Iterations},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    restrict y to domain*=0:52,
                    unbounded coords = jump,
                    clip mode=individual,
                    ymax=50,
                    ymin=0.0,
                    legend columns = 1,
                    ytick={0,10,20,30,40,50},xtick={0,0,5,10,15,20,25},xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {Adv, Clean}
                ]
                \pgfplotsinvokeforeach{loss_0,loss_1,loss_2,loss_3,loss_4}{
                    \addplot+[
                        mark=*,
                        % any per-curve styling goes here
                    ] table[
                        y = #1,   % <-- column name in the csv
                        col sep = comma,
                        x expr = \coordindex + 1 % 1,2,3,… as x-values
                    ] {new_results/losses/wrn-eps-0-c100/basins_wrn-eps-0-c100_analysis_results.csv};         % shows “1”, “5”, “10”, … 
                }
                \addplot+[
    domain=1:26,  % set this to your x-range
    samples=2,     % just two points, for a straight line
    color=white,
    line width=4pt, opacity=1 % or thicker if needed
] {51};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
    \end{subfigure}%
    \begin{subfigure}[b]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    pretty scatter,
                    legend style={yshift=-0.4cm,,xshift=-0.8cm,font=\scriptsize},
                    width=\linewidth,
                    height=3cm,
                    ylabel={Basin width},
                    xlabel={Relative Sharpness@0},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    %ymax=100,
                    ymin=0.0, ymax=25,
                    legend columns = 1,
                    ytick={0,5,10,15,20,25},
                    xtick={0,2000,4000,6000,8000},
                    xmin=0,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    xticklabels =  {0,2k,4k,6k,8k},
                    tick label style={/pgf/number format/fixed},
                ]
                    \addplot[only marks, mark size=1.2pt]
                    table[x={sharpness_at_zeros}, y={take_off}, col sep=comma]{new_results/losses/wrn-eps-0-c100/take_off_wrn-eps-0-c100_analysis_results.csv};
                \end{axis}
            \end{tikzpicture}
                    \subcaption{}
\end{subfigure}%
    
    \caption{\textit{Loss geometry for} \wrn on CIFAR-100.\textbf{(a)} We report the distribution of the loss increase for varying scaling values.
    \textbf{(b)} We show for one example how the basin formes as we increase the scaling. We use the normalized loss to plot all in one axis.
    \textbf{(c)} We show examples of samples exhibiting different basin widths.
    \textbf{(d)} We plot the sharpness measured at the test data ($s=1$) and the basin width. }
    \label{fig:wrn-losses}
    \end{figure}


==> latex_figs/uncanny_exps.tex <==
\begin{wrapfigure}[10]{r}{0.35\textwidth}
\vspace{-1.21cm}
    \begin{tikzpicture}
        \usetikzlibrary{calc}
        % Left y-axis: Relative sharpness
        \begin{axis}[ 
            pretty line,
            legend style={yshift=1.0cm,font=\scriptsize,xshift=1cm},
            width=0.9\linewidth,
            height=3cm, % doubled since both plots go in one
            ylabel={Relative sharpness},
            xlabel={Attack iteration},
            pretty labelshift,
            line width=0.75,
            xtick = {1, 3, 5, 7, 9, 11},
            tick label style={/pgf/number format/fixed},
            axis y line* = left,
            axis x line* = bottom,
            ymin=0,
            ylabel style={text=dollarbill}
        ]
        \foreach \x in {wrn}{%
            \addplot[draw=dollarbill] table[ x={0}, y={trace-\x-cifar10}, col sep=comma]{expres/normalized_rfm-for-clean.csv};
        }    
        \end{axis}

        % Right y-axis: Loss
        \begin{axis}[ 
            pretty line,
            width=0.9\linewidth,
            height=3cm,
            ylabel={Loss},
            pretty labelshift,
            line width=0.75,
            xtick = {1, 3, 5, 7, 9, 11},
            ytick = {0, 10, 20, 30, 40},
            yticklabels = {0,10,20,30,40}, % alignment trick
            ymin=0,
            ymax=40,
            axis y line* = right,
            axis x line=none, % share x-axis with the first plot
            tick label style={/pgf/number format/fixed},
            ylabel style={text=frenchblue, xshift=-2pt},
            yticklabel style={xshift=-5pt}
        ]
        \foreach \x in {wrn}{%
            \addplot+[draw=frenchblue] table[ x={0}, y={loss-\x-cifar10}, col sep=comma]{expres/normalized_rfm-for-clean.csv};%
        }    
        \end{axis}
    \end{tikzpicture}
    \caption{\textit{Uncanny Valley}. On the PGD-trajectory, sharpness quickly peaks and then decreases to zero, while loss keeps increasing.}
    \label{fig:uncanny-exp}
\end{wrapfigure}%



==> latex_figs/wrn-pgd-eps-cifar100.tex <==
\begin{figure}[!b]
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Relative flatness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    yticklabels={0,0,1k,2k,3k},
                    ymin=0.0,
                    ymax=3000,
                    xmin=1,
                    xmax=21,
                    xtick={1,6,11,16,21},
                    xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    legend entries = {$\delta'=0$, $\delta'=1$,$\delta'=2$,$\delta'=3$,$\delta'=4$,$\delta'=5$,$\delta'=6$, $\delta'=7$,$\delta'=8$},
                ]
                \foreach \x in {0,1,2,3,4,5,6,7,8}{
                    \addplot table[x={0},y={trace-\x},col sep=comma]{expres/diff_eps/debug-steps-20-eps_attack_12_wrn_cifar100.csv};%
                    
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=100,
                    xmin=1,
                    xmax=21,
                    xtick={1,6,11,16,21},
                    xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {0,1,2,3,4,5,6,7,8}{
                    \addplot table[x={0},y={loss-\x},col sep=comma]{expres/diff_eps/debug-steps-20-eps_attack_12_wrn_cifar100.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=6cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    yticklabels={0,0,1k,2k,3k},
                    ymin=0.0,
                    ymax=3000,
                    xmin=1,
                    xmax=51,                    
                    xtick={1,11,21,31,41,51},
                    xticklabels =  {0, 10, 20, 30, 40, 50},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {$\delta'=0$,$\delta'=1$,$\delta'=2$,$\delta'=3$,$\delta'=4$,$\delta'=5$,$\delta'=6$, $\delta'=7$,$\delta'=8$},
                ]
                \foreach \x in {0,1,2,3,4,5,6,7,8}{
                    \addplot table[x={0},y={trace-\x},col sep=comma]{expres/diff_eps/debug-steps-50-eps_attack_24_wrn_cifar100.csv};%
                    
                }    
                \end{axis}
            \end{tikzpicture}
                        \subcaption{}
                        \label{fig:adv-train-cifar100-c}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=100,
                    xmin=1,
                    xmax=51,                    
                    xtick={1,11,21,31,41,51},
                    xticklabels =  {0, 10, 20, 30, 40, 50},
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {0,1,2,3,4,5,6,7,8}{
                    \addplot table[x={0},y={loss-\x},col sep=comma]{expres/diff_eps/debug-steps-50-eps_attack_24_wrn_cifar100.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
\end{subfigure}
\caption{Here, we evaluate adversarially trained \wrn on CIFAR-100 with varying $\delta$. We attack the resulting models using PGD-$l_\infty$ with
        $\delta=12/255$, $\text{steps}=20$, shown in Figure (a) \& (b), and $\delta=24/255$, $\text{steps}=50$, depicted in  Figure (c) \& (d).We can see that even for adversarially trained models, we can find uncanny valleys by using  a stronger attack.}
\label{fig:adv-train-cifar100}
\end{figure}

==> latex_figs/wrn-pgd-eps.tex <==
\begin{figure}[!b]
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1cm,font=\scriptsize,xshift=9cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Relative flatness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=80,
                    xmin=1,
                    xmax=21,
                    xtick={1,6,11,16,21},
                    xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    legend entries = {$\delta'=0$,$\delta'=1$,$\delta'=2$,$\delta'=3$,$\delta'=4$,$\delta'=5$,$\delta'=6$, $\delta'=7$,$\delta'=8$},
                ]
                \foreach \x in {0,1,2,3,4,5,6,7,8}{
                    \addplot table[x={0},y={trace-\x},col sep=comma]{expres/diff_eps/debug-steps-20-eps_attack_12_wrn_cifar10.csv};%
                    
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=60,
                    xmin=1,
                    xmax=21,
                    xtick={1,6,11,16,21},
                    xticklabels =  {0, 5, 10, 15, 20},
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {0,1,2,3,4,5,6,7,8}{
                    \addplot table[x={0},y={loss-\x},col sep=comma]{expres/diff_eps/debug-steps-20-eps_attack_12_wrn_cifar10.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=1.0cm,font=\scriptsize,xshift=6cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Relative sharpness},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    line width=0.75,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=80,
                    xmin=1,
                    xmax=51,                    
                    xtick={1,11,21,31,41,51},
                    xticklabels =  {0, 10, 20, 30, 40, 50},
                    legend columns = 9,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed},
                    %legend entries = {$\delta'=0$,$\delta'=1$,$\delta'=2$,$\delta'=3$,$\delta'=4$,$\delta'=5$,$\delta'=6$, $\delta'=7$,$\delta'=8$},
                ]
                \foreach \x in {0,1,2,3,4,5,6,7,8}{
                    \addplot table[x={0},y={trace-\x},col sep=comma]{expres/diff_eps/debug-steps-50-eps_attack_24_wrn_cifar10.csv};%
                    
                }    
                \end{axis}
            \end{tikzpicture}
                        \subcaption{}
                        \label{fig:adv-train-c}
\end{subfigure}%
\begin{subfigure}[t]{0.25\linewidth}
        \begin{tikzpicture}
                \usetikzlibrary{calc}
                \begin{axis}[ 
                    smalljonas line,
                    cycle list name = more-prcl,
                    legend style={yshift=0.7cm,font=\scriptsize,xshift=3.4cm},
                    width=1.08\linewidth,
                    height=3.4cm,
                    ylabel={Loss},
                    xlabel={Attack iteration},
                    pretty labelshift,
                    %xtick={1000,2000},
                    %ymin=0.0,
                    ymin=0,
                    ymax=60,
                    xmin=1,
                    xmax=51,                    
                    xtick={1,11,21,31,41,51},
                    xticklabels =  {0, 10, 20, 30, 40, 50},
                    legend columns = 5,
                    %legend entries = {\ourmethod, \sd,\sdkl,\rsd,\bh},
                    %xtick = {100, 500, 1000, 5000, 10000, 15000, 20000, 25000,50000, 75000, 100000},
                    %xticklabels =  {100, 500, 1k, 5k, 10k, 15k, 20k, 25k,50k, 75k, 100k}
                    tick label style={/pgf/number format/fixed}
                ]
                \foreach \x in {0,1,2,3,4,5,6,7,8}{
                    \addplot table[x={0},y={loss-\x},col sep=comma]{expres/diff_eps/debug-steps-50-eps_attack_24_wrn_cifar10.csv};%
                }    
                \end{axis}
            \end{tikzpicture}
            \subcaption{}
\end{subfigure}
\caption{Here, we evaluate adversarially trained \wrn on CIFAR-10 with varying $\delta$. We attack the resulting models using PGD-$l_\infty$ with
        $\delta=12/255$, $\text{steps}=20$, shown in Figure (a) \& (b), and $\delta=24/255$, $\text{steps}=50$, depicted in  Figure (c) \& (d).We can see that even for adversarially trained models, we can find uncanny valleys by using  a stronger attack.}
\label{fig:adv-train}
\end{figure}
